N=2 Supersymmetry, Painleve III and Exact Scaling Functions in 2D Polymers

We discuss in this paper various aspects of the off-critical $O(n)$ model in two dimensions. We find the ground-state energy conjectured by Zamolodchikov for the unitary minimal models, and extend the result to some non-unitary minimal cases. We apply our results to the discussion of scaling functions for polymers on a cylinder. We show, using the underlying N=2 supersymmetry, that the scaling function for one non-contractible polymer loop around the cylinder is simply related to the solution of the Painleve III differential equation. We also find the ground-state energy for a single polymer on the cylinder. We check these results by numerically simulating the polymer system. We also analyze numerically the flow to the dense polymer phase. We find there surprising results, with a $c_{\hbox{eff}}$ function that is not monotonous and seems to have a roaming behavior, getting very close to the values 81/70 and 7/10 between its UV and IR values of 1.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----cut here for fig. 1--------------------
%!
%% START Maple - plot file for postscript
gsave
/m {stroke moveto} def
/l {lineto} def
/lthick 3 def % line thickness
/athick 7 def % axis thickness
/tthick 1 def % tickmark thickness
%% /Times-Roman findfont 60 scalefont setfont
%% /Helvetica-Bold findfont 60 scalefont setfont
/Helvetica findfont 60 scalefont setfont
540 82 translate
90 rotate
0.19 0.19 scale
1 setlinejoin
1 setlinecap
newpath
[] 0 setdash
lthick setlinewidth
1 79 m
athick setlinewidth
[] 0 setdash
3299 79 l
151 1 m
athick setlinewidth
151 2449 l
stroke
lthick setlinewidth
151 1523 m
[2] 1 setdash
151 1523 l
157 1521 l
163 1519 l
169 1516 l
175 1514 l
181 1511 l
181 1511 m
181 1511 l
187 1507 l
193 1504 l
199 1500 l
205 1497 l
211 1493 l
211 1493 m
211 1493 l
216 1489 l
221 1486 l
226 1482 l
231 1479 l
236 1475 l
241 1472 l
241 1472 m
241 1472 l
246 1468 l
251 1464 l
256 1460 l
261 1456 l
266 1452 l
271 1448 l
271 1448 m
271 1448 l
276 1444 l
281 1440 l
286 1436 l
291 1432 l
296 1428 l
301 1424 l
301 1424 m
301 1424 l
306 1420 l
311 1415 l
316 1411 l
321 1407 l
326 1402 l
331 1398 l
331 1398 m
331 1398 l
336 1394 l
341 1389 l
346 1385 l
351 1380 l
356 1376 l
361 1371 l
361 1371 m
361 1371 l
366 1367 l
371 1362 l
376 1357 l
381 1353 l
386 1348 l
391 1344 l
391 1344 m
391 1344 l
396 1339 l
401 1334 l
406 1330 l
411 1325 l
416 1320 l
421 1316 l
421 1316 m
421 1316 l
426 1311 l
431 1306 l
436 1302 l
441 1297 l
446 1292 l
451 1287 l
451 1287 m
451 1287 l
456 1283 l
461 1278 l
466 1273 l
471 1268 l
476 1264 l
481 1259 l
481 1259 m
481 1259 l
486 1254 l
491 1249 l
496 1244 l
501 1240 l
506 1235 l
511 1230 l
511 1230 m
511 1230 l
516 1225 l
521 1221 l
526 1216 l
531 1211 l
536 1206 l
541 1201 l
541 1201 m
541 1201 l
546 1197 l
551 1192 l
556 1187 l
561 1182 l
566 1177 l
571 1173 l
571 1173 m
571 1173 l
576 1168 l
581 1163 l
586 1158 l
591 1154 l
596 1149 l
601 1144 l
601 1144 m
601 1144 l
606 1139 l
611 1135 l
616 1130 l
621 1125 l
626 1120 l
631 1116 l
631 1116 m
631 1116 l
636 1111 l
641 1106 l
646 1101 l
651 1097 l
656 1092 l
661 1087 l
661 1087 m
661 1087 l
666 1083 l
671 1078 l
676 1073 l
681 1069 l
686 1064 l
691 1059 l
691 1059 m
691 1059 l
696 1055 l
701 1050 l
706 1046 l
711 1041 l
716 1036 l
721 1032 l
721 1032 m
721 1032 l
726 1027 l
731 1023 l
736 1018 l
741 1014 l
746 1009 l
751 1005 l
751 1005 m
751 1005 l
756 1000 l
761 996 l
766 991 l
771 987 l
776 982 l
781 978 l
781 978 m
781 978 l
786 973 l
791 969 l
796 964 l
801 960 l
806 955 l
810 951 l
810 951 m
810 951 l
815 947 l
820 942 l
825 938 l
830 934 l
835 929 l
840 925 l
840 925 m
840 925 l
845 921 l
850 916 l
855 912 l
860 908 l
865 904 l
870 899 l
870 899 m
870 899 l
875 895 l
880 891 l
885 887 l
890 883 l
895 878 l
900 874 l
900 874 m
900 874 l
905 870 l
910 866 l
915 862 l
920 858 l
925 854 l
930 849 l
930 849 m
930 849 l
935 845 l
940 841 l
945 837 l
950 833 l
955 829 l
960 825 l
960 825 m
960 825 l
965 821 l
970 817 l
975 813 l
980 809 l
985 805 l
990 802 l
990 802 m
990 802 l
995 798 l
1000 794 l
1005 790 l
1010 786 l
1015 782 l
1020 778 l
1020 778 m
1020 778 l
1025 774 l
1030 771 l
1035 767 l
1040 763 l
1045 759 l
1050 756 l
1050 756 m
1050 756 l
1055 752 l
1060 748 l
1065 744 l
1070 741 l
1075 737 l
1080 733 l
1080 733 m
1080 733 l
1085 730 l
1090 726 l
1095 722 l
1100 719 l
1105 715 l
1110 712 l
1110 712 m
1110 712 l
1115 708 l
1120 705 l
1125 701 l
1130 698 l
1135 694 l
1140 691 l
1140 691 m
1140 691 l
1145 687 l
1150 684 l
1155 680 l
1160 677 l
1165 673 l
1170 670 l
1170 670 m
1170 670 l
1175 666 l
1180 663 l
1185 660 l
1190 656 l
1195 653 l
1200 650 l
1200 650 m
1200 650 l
1205 646 l
1210 643 l
1215 640 l
1220 637 l
1225 633 l
1230 630 l
1230 630 m
1230 630 l
1236 626 l
1242 622 l
1248 619 l
1254 615 l
1260 611 l
1260 611 m
1260 611 l
1266 607 l
1272 603 l
1278 600 l
1284 596 l
1290 592 l
1290 592 m
1290 592 l
1296 589 l
1302 585 l
1308 581 l
1314 578 l
1320 574 l
1320 574 m
1320 574 l
1326 571 l
1332 567 l
1338 564 l
1344 560 l
1350 557 l
1350 557 m
1350 557 l
1356 553 l
1362 550 l
1368 546 l
1374 543 l
1380 539 l
1380 539 m
1380 539 l
1386 536 l
1392 533 l
1398 529 l
1404 526 l
1410 523 l
1410 523 m
1410 523 l
1416 519 l
1422 516 l
1428 513 l
1434 510 l
1440 507 l
1440 507 m
1440 507 l
1446 503 l
1452 500 l
1458 497 l
1464 494 l
1470 491 l
1470 491 m
1470 491 l
1476 488 l
1482 485 l
1488 482 l
1494 479 l
1500 476 l
1500 476 m
1500 476 l
1506 473 l
1512 470 l
1518 467 l
1524 464 l
1530 461 l
1530 461 m
1530 461 l
1536 458 l
1542 455 l
1548 452 l
1554 449 l
1560 446 l
1560 446 m
1560 446 l
1566 444 l
1572 441 l
1578 438 l
1584 435 l
1590 433 l
1590 433 m
1590 433 l
1596 430 l
1602 427 l
1608 424 l
1614 422 l
1620 419 l
1620 419 m
1620 419 l
1626 416 l
1632 414 l
1638 411 l
1644 409 l
1650 406 l
1650 406 m
1650 406 l
1656 403 l
1662 401 l
1668 398 l
1674 396 l
1680 393 l
1680 393 m
1680 393 l
1686 391 l
1692 388 l
1698 386 l
1704 384 l
1710 381 l
1710 381 m
1710 381 l
1716 379 l
1722 376 l
1728 374 l
1734 372 l
1740 369 l
1740 369 m
1740 369 l
1746 367 l
1752 365 l
1758 362 l
1764 360 l
1770 358 l
1770 358 m
1770 358 l
1776 356 l
1782 353 l
1788 351 l
1794 349 l
1800 347 l
1800 347 m
1800 347 l
1806 345 l
1812 342 l
1818 340 l
1824 338 l
1830 336 l
1830 336 m
1830 336 l
1836 334 l
1842 332 l
1848 330 l
1854 328 l
1860 326 l
1860 326 m
1860 326 l
1866 324 l
1872 322 l
1878 320 l
1884 318 l
1890 316 l
1890 316 m
1890 316 l
1896 314 l
1902 312 l
1908 310 l
1914 308 l
1920 306 l
1920 306 m
1920 306 l
1926 304 l
1932 302 l
1938 300 l
1944 299 l
1950 297 l
1950 297 m
1950 297 l
1956 295 l
1962 293 l
1968 291 l
1974 289 l
1980 288 l
1980 288 m
1980 288 l
1986 286 l
1992 284 l
1998 282 l
2004 281 l
2010 279 l
2010 279 m
2010 279 l
2016 277 l
2022 276 l
2028 274 l
2034 272 l
2040 271 l
2040 271 m
2040 271 l
2046 269 l
2052 267 l
2058 266 l
2064 264 l
2070 262 l
2070 262 m
2070 262 l
2076 261 l
2082 259 l
2088 258 l
2094 256 l
2100 255 l
2100 255 m
2100 255 l
2106 253 l
2112 252 l
2118 250 l
2124 249 l
2130 247 l
2130 247 m
2130 247 l
2136 246 l
2142 244 l
2148 243 l
2154 241 l
2160 240 l
2160 240 m
2160 240 l
2166 239 l
2172 237 l
2178 236 l
2184 234 l
2190 233 l
2190 233 m
2190 233 l
2196 232 l
2202 230 l
2208 229 l
2214 228 l
2220 226 l
2220 226 m
2220 226 l
2226 225 l
2232 224 l
2238 222 l
2244 221 l
2250 220 l
2250 220 m
2250 220 l
2256 219 l
2262 217 l
2268 216 l
2274 215 l
2280 214 l
2280 214 m
2280 214 l
2286 212 l
2292 211 l
2298 210 l
2304 209 l
2310 208 l
2310 208 m
2310 208 l
2316 206 l
2322 205 l
2328 204 l
2334 203 l
2340 202 l
2340 202 m
2340 202 l
2346 201 l
2352 200 l
2358 198 l
2364 197 l
2370 196 l
2370 196 m
2370 196 l
2376 195 l
2382 194 l
2388 193 l
2394 192 l
2400 191 l
2400 191 m
2400 191 l
2406 190 l
2412 189 l
2418 188 l
2424 187 l
2430 186 l
2430 186 m
2430 186 l
2437 185 l
2445 183 l
2452 182 l
2459 181 l
2459 181 m
2459 181 l
2465 180 l
2471 179 l
2477 178 l
2483 177 l
2489 176 l
2489 176 m
2489 176 l
2495 175 l
2501 174 l
2507 174 l
2513 173 l
2519 172 l
2519 172 m
2519 172 l
2525 171 l
2531 170 l
2537 169 l
2543 168 l
2549 167 l
2549 167 m
2549 167 l
2555 167 l
2561 166 l
2567 165 l
2573 164 l
2579 163 l
2579 163 m
2579 163 l
2585 162 l
2591 162 l
2597 161 l
2603 160 l
2609 159 l
2609 159 m
2609 159 l
2615 158 l
2621 158 l
2627 157 l
2633 156 l
2639 155 l
2639 155 m
2639 155 l
2647 154 l
2654 154 l
2662 153 l
2669 152 l
2669 152 m
2669 152 l
2675 151 l
2681 150 l
2687 150 l
2693 149 l
2699 148 l
2699 148 m
2699 148 l
2707 147 l
2714 146 l
2722 146 l
2729 145 l
2729 145 m
2729 145 l
2737 144 l
2744 143 l
2752 142 l
2759 142 l
2759 142 m
2759 142 l
2767 141 l
2774 140 l
2782 139 l
2789 139 l
2789 139 m
2789 139 l
2797 138 l
2804 137 l
2812 136 l
2819 136 l
2819 136 m
2819 136 l
2827 135 l
2834 134 l
2842 133 l
2849 133 l
2849 133 m
2849 133 l
2857 132 l
2864 131 l
2872 131 l
2879 130 l
2879 130 m
2879 130 l
2887 129 l
2894 129 l
2902 128 l
2909 127 l
2909 127 m
2909 127 l
2917 127 l
2924 126 l
2932 126 l
2939 125 l
2939 125 m
2939 125 l
2947 124 l
2954 124 l
2962 123 l
2969 123 l
2969 123 m
2969 123 l
2977 122 l
2984 121 l
2992 121 l
2999 120 l
2999 120 m
2999 120 l
3007 120 l
3014 119 l
3022 119 l
3029 118 l
3029 118 m
3029 118 l
3037 118 l
3044 117 l
3052 117 l
3059 116 l
3059 116 m
3059 116 l
3067 116 l
3074 115 l
3082 115 l
3089 114 l
3089 114 m
3089 114 l
3097 114 l
3104 113 l
3112 113 l
3119 112 l
151 1296 m
[3 5] 6 setdash
151 1296 l
158 1296 l
166 1296 l
173 1296 l
181 1296 l
181 1296 m
181 1296 l
188 1296 l
196 1295 l
203 1295 l
211 1295 l
211 1295 m
211 1295 l
218 1295 l
226 1295 l
233 1295 l
241 1295 l
241 1295 m
241 1295 l
248 1295 l
256 1295 l
263 1294 l
271 1294 l
271 1294 m
271 1294 l
278 1294 l
286 1294 l
293 1293 l
301 1293 l
301 1293 m
301 1293 l
308 1293 l
316 1292 l
323 1292 l
331 1291 l
331 1291 m
331 1291 l
338 1291 l
346 1290 l
353 1290 l
361 1289 l
361 1289 m
361 1289 l
368 1289 l
376 1288 l
383 1288 l
391 1287 l
391 1287 m
391 1287 l
398 1286 l
406 1285 l
413 1285 l
421 1284 l
421 1284 m
421 1284 l
427 1283 l
433 1282 l
439 1282 l
445 1281 l
451 1280 l
451 1280 m
451 1280 l
457 1280 l
463 1279 l
469 1278 l
475 1277 l
481 1276 l
481 1276 m
481 1276 l
487 1275 l
493 1274 l
499 1273 l
505 1273 l
511 1272 l
511 1272 m
511 1272 l
517 1271 l
523 1270 l
529 1268 l
535 1267 l
541 1266 l
541 1266 m
541 1266 l
547 1265 l
553 1264 l
559 1263 l
565 1262 l
571 1261 l
571 1261 m
571 1261 l
577 1259 l
583 1258 l
589 1257 l
595 1256 l
601 1254 l
601 1254 m
601 1254 l
607 1253 l
613 1252 l
619 1250 l
625 1249 l
631 1248 l
631 1248 m
631 1248 l
637 1246 l
643 1245 l
649 1243 l
655 1242 l
661 1240 l
661 1240 m
661 1240 l
667 1239 l
673 1237 l
679 1236 l
685 1234 l
691 1232 l
691 1232 m
691 1232 l
697 1231 l
703 1229 l
709 1227 l
715 1226 l
721 1224 l
721 1224 m
721 1224 l
727 1222 l
733 1220 l
739 1219 l
745 1217 l
751 1215 l
751 1215 m
751 1215 l
757 1213 l
763 1211 l
769 1210 l
775 1208 l
781 1206 l
781 1206 m
781 1206 l
787 1204 l
793 1202 l
799 1200 l
805 1198 l
810 1196 l
810 1196 m
810 1196 l
816 1194 l
822 1192 l
828 1190 l
834 1188 l
840 1186 l
840 1186 m
840 1186 l
846 1184 l
852 1181 l
858 1179 l
864 1177 l
870 1175 l
870 1175 m
870 1175 l
876 1173 l
882 1171 l
888 1168 l
894 1166 l
900 1164 l
900 1164 m
900 1164 l
906 1162 l
912 1159 l
918 1157 l
924 1155 l
930 1152 l
930 1152 m
930 1152 l
936 1150 l
942 1148 l
948 1145 l
954 1143 l
960 1141 l
960 1141 m
960 1141 l
966 1138 l
972 1136 l
978 1133 l
984 1131 l
990 1128 l
990 1128 m
990 1128 l
996 1126 l
1002 1124 l
1008 1121 l
1014 1118 l
1020 1116 l
1020 1116 m
1020 1116 l
1026 1113 l
1032 1111 l
1038 1108 l
1044 1106 l
1050 1103 l
1050 1103 m
1050 1103 l
1056 1101 l
1062 1098 l
1068 1095 l
1074 1093 l
1080 1090 l
1080 1090 m
1080 1090 l
1086 1087 l
1092 1085 l
1098 1082 l
1104 1079 l
1110 1077 l
1110 1077 m
1110 1077 l
1116 1074 l
1122 1071 l
1128 1069 l
1134 1066 l
1140 1063 l
1140 1063 m
1140 1063 l
1146 1060 l
1152 1058 l
1158 1055 l
1164 1052 l
1170 1049 l
1170 1049 m
1170 1049 l
1176 1047 l
1182 1044 l
1188 1041 l
1194 1038 l
1200 1035 l
1200 1035 m
1200 1035 l
1206 1033 l
1212 1030 l
1218 1027 l
1224 1024 l
1230 1021 l
1230 1021 m
1230 1021 l
1236 1018 l
1242 1015 l
1248 1013 l
1254 1010 l
1260 1007 l
1260 1007 m
1260 1007 l
1266 1004 l
1272 1001 l
1278 998 l
1284 995 l
1290 992 l
1290 992 m
1290 992 l
1296 989 l
1302 986 l
1308 984 l
1314 981 l
1320 978 l
1320 978 m
1320 978 l
1326 975 l
1332 972 l
1338 969 l
1344 966 l
1350 963 l
1350 963 m
1350 963 l
1356 960 l
1362 957 l
1368 954 l
1374 951 l
1380 948 l
1380 948 m
1380 948 l
1386 945 l
1392 942 l
1398 939 l
1404 936 l
1410 933 l
1410 933 m
1410 933 l
1416 930 l
1422 927 l
1428 924 l
1434 921 l
1440 918 l
1440 918 m
1440 918 l
1446 915 l
1452 912 l
1458 909 l
1464 906 l
1470 903 l
1470 903 m
1470 903 l
1476 900 l
1482 897 l
1488 894 l
1494 891 l
1500 888 l
1500 888 m
1500 888 l
1506 885 l
1512 882 l
1518 879 l
1524 876 l
1530 873 l
1530 873 m
1530 873 l
1536 870 l
1542 867 l
1548 864 l
1554 861 l
1560 858 l
1560 858 m
1560 858 l
1566 855 l
1572 852 l
1578 849 l
1584 846 l
1590 843 l
1590 843 m
1590 843 l
1596 840 l
1602 837 l
1608 834 l
1614 831 l
1620 828 l
1620 828 m
1620 828 l
1626 825 l
1632 822 l
1638 819 l
1644 816 l
1650 813 l
1650 813 m
1650 813 l
1656 810 l
1662 807 l
1668 804 l
1674 801 l
1680 798 l
1680 798 m
1680 798 l
1686 795 l
1692 792 l
1698 789 l
1704 786 l
1710 783 l
1710 783 m
1710 783 l
1716 781 l
1722 778 l
1728 775 l
1734 772 l
1740 769 l
1740 769 m
1740 769 l
1746 766 l
1752 763 l
1758 760 l
1764 757 l
1770 754 l
1770 754 m
1770 754 l
1776 751 l
1782 748 l
1788 745 l
1794 742 l
1800 739 l
1800 739 m
1800 739 l
1806 737 l
1812 734 l
1818 731 l
1824 728 l
1830 725 l
1830 725 m
1830 725 l
1836 722 l
1842 719 l
1848 716 l
1854 713 l
1860 711 l
1860 711 m
1860 711 l
1866 708 l
1872 705 l
1878 702 l
1884 699 l
1890 696 l
1890 696 m
1890 696 l
1896 693 l
1902 691 l
1908 688 l
1914 685 l
1920 682 l
1920 682 m
1920 682 l
1926 679 l
1932 677 l
1938 674 l
1944 671 l
1950 668 l
1950 668 m
1950 668 l
1956 665 l
1962 663 l
1968 660 l
1974 657 l
1980 654 l
1980 654 m
1980 654 l
1986 652 l
1992 649 l
1998 646 l
2004 643 l
2010 641 l
2010 641 m
2010 641 l
2016 638 l
2022 635 l
2028 632 l
2034 630 l
2040 627 l
2040 627 m
2040 627 l
2046 624 l
2052 622 l
2058 619 l
2064 616 l
2070 614 l
2070 614 m
2070 614 l
2076 611 l
2082 608 l
2088 606 l
2094 603 l
2100 600 l
2100 600 m
2100 600 l
2106 598 l
2112 595 l
2118 593 l
2124 590 l
2130 587 l
2130 587 m
2130 587 l
2136 585 l
2142 582 l
2148 580 l
2154 577 l
2160 575 l
2160 575 m
2160 575 l
2166 572 l
2172 569 l
2178 567 l
2184 564 l
2190 562 l
2190 562 m
2190 562 l
2196 559 l
2202 557 l
2208 554 l
2214 552 l
2220 549 l
2220 549 m
2220 549 l
2226 547 l
2232 544 l
2238 542 l
2244 539 l
2250 537 l
2250 537 m
2250 537 l
2256 535 l
2262 532 l
2268 530 l
2274 527 l
2280 525 l
2280 525 m
2280 525 l
2286 522 l
2292 520 l
2298 518 l
2304 515 l
2310 513 l
2310 513 m
2310 513 l
2316 510 l
2322 508 l
2328 506 l
2334 503 l
2340 501 l
2340 501 m
2340 501 l
2346 499 l
2352 496 l
2358 494 l
2364 492 l
2370 490 l
2370 490 m
2370 490 l
2376 487 l
2382 485 l
2388 483 l
2394 480 l
2400 478 l
2400 478 m
2400 478 l
2406 476 l
2412 474 l
2418 471 l
2424 469 l
2430 467 l
2430 467 m
2430 467 l
2436 465 l
2442 463 l
2448 460 l
2454 458 l
2459 456 l
2459 456 m
2459 456 l
2465 454 l
2471 452 l
2477 449 l
2483 447 l
2489 445 l
2489 445 m
2489 445 l
2495 443 l
2501 441 l
2507 439 l
2513 437 l
2519 435 l
2519 435 m
2519 435 l
2525 433 l
2531 430 l
2537 428 l
2543 426 l
2549 424 l
2549 424 m
2549 424 l
2555 422 l
2561 420 l
2567 418 l
2573 416 l
2579 414 l
2579 414 m
2579 414 l
2585 412 l
2591 410 l
2597 408 l
2603 406 l
2609 404 l
2609 404 m
2609 404 l
2615 402 l
2621 400 l
2627 398 l
2633 396 l
2639 394 l
2639 394 m
2639 394 l
2645 392 l
2651 390 l
2657 389 l
2663 387 l
2669 385 l
2669 385 m
2669 385 l
2675 383 l
2681 381 l
2687 379 l
2693 377 l
2699 375 l
2699 375 m
2699 375 l
2705 373 l
2711 372 l
2717 370 l
2723 368 l
2729 366 l
2729 366 m
2729 366 l
2735 364 l
2741 363 l
2747 361 l
2753 359 l
2759 357 l
2759 357 m
2759 357 l
2765 355 l
2771 354 l
2777 352 l
2783 350 l
2789 348 l
2789 348 m
2789 348 l
2795 347 l
2801 345 l
2807 343 l
2813 341 l
2819 340 l
2819 340 m
2819 340 l
2825 338 l
2831 336 l
2837 335 l
2843 333 l
2849 331 l
2849 331 m
2849 331 l
2855 330 l
2861 328 l
2867 326 l
2873 325 l
2879 323 l
2879 323 m
2879 323 l
2885 322 l
2891 320 l
2897 318 l
2903 317 l
2909 315 l
2909 315 m
2909 315 l
2915 314 l
2921 312 l
2927 310 l
2933 309 l
2939 307 l
2939 307 m
2939 307 l
2945 306 l
2951 304 l
2957 303 l
2963 301 l
2969 300 l
2969 300 m
2969 300 l
2975 298 l
2981 297 l
2987 295 l
2993 294 l
2999 292 l
2999 292 m
2999 292 l
3005 291 l
3011 289 l
3017 288 l
3023 286 l
3029 285 l
3029 285 m
3029 285 l
3035 284 l
3041 282 l
3047 281 l
3053 279 l
3059 278 l
3059 278 m
3059 278 l
3065 277 l
3071 275 l
3077 274 l
3083 272 l
3089 271 l
3089 271 m
3089 271 l
3095 270 l
3101 268 l
3107 267 l
3113 266 l
3119 264 l
181 2338 m
[] 0 setdash
181 2338 l
186 2334 l
191 2331 l
196 2327 l
201 2323 l
206 2320 l
211 2316 l
211 2316 m
211 2316 l
216 2312 l
221 2307 l
226 2303 l
231 2299 l
236 2294 l
241 2290 l
241 2290 m
241 2290 l
246 2285 l
251 2280 l
256 2276 l
261 2271 l
266 2266 l
271 2261 l
271 2261 m
271 2261 l
276 2256 l
281 2251 l
286 2246 l
291 2240 l
296 2235 l
301 2230 l
301 2230 m
301 2230 l
305 2225 l
309 2221 l
314 2216 l
318 2211 l
322 2207 l
327 2202 l
331 2197 l
331 2197 m
331 2197 l
335 2192 l
339 2187 l
344 2183 l
348 2178 l
352 2173 l
356 2168 l
361 2163 l
361 2163 m
361 2163 l
365 2158 l
369 2153 l
374 2148 l
378 2143 l
382 2138 l
386 2133 l
391 2128 l
391 2128 m
391 2128 l
395 2123 l
399 2117 l
404 2112 l
408 2107 l
412 2102 l
416 2097 l
421 2091 l
421 2091 m
421 2091 l
425 2086 l
429 2081 l
434 2076 l
438 2070 l
442 2065 l
446 2060 l
451 2054 l
451 2054 m
451 2054 l
455 2049 l
459 2044 l
464 2038 l
468 2033 l
472 2027 l
476 2022 l
481 2017 l
481 2017 m
481 2017 l
485 2011 l
489 2006 l
494 2000 l
498 1995 l
502 1989 l
506 1984 l
511 1978 l
511 1978 m
511 1978 l
515 1973 l
519 1967 l
524 1962 l
528 1956 l
532 1951 l
536 1945 l
541 1940 l
541 1940 m
541 1940 l
545 1934 l
549 1929 l
554 1923 l
558 1918 l
562 1912 l
566 1906 l
571 1901 l
571 1901 m
571 1901 l
575 1895 l
579 1890 l
583 1884 l
588 1879 l
592 1873 l
596 1867 l
601 1862 l
601 1862 m
601 1862 l
605 1856 l
609 1851 l
613 1845 l
618 1839 l
622 1834 l
626 1828 l
631 1823 l
631 1823 m
631 1823 l
635 1817 l
639 1811 l
643 1806 l
648 1800 l
652 1795 l
656 1789 l
661 1783 l
661 1783 m
661 1783 l
665 1778 l
669 1772 l
673 1766 l
678 1761 l
682 1755 l
686 1750 l
691 1744 l
691 1744 m
691 1744 l
695 1738 l
699 1733 l
703 1727 l
708 1722 l
712 1716 l
716 1711 l
721 1705 l
721 1705 m
721 1705 l
725 1699 l
729 1694 l
733 1688 l
738 1683 l
742 1677 l
746 1671 l
751 1666 l
751 1666 m
751 1666 l
755 1660 l
759 1655 l
763 1649 l
768 1644 l
772 1638 l
776 1633 l
781 1627 l
781 1627 m
781 1627 l
785 1622 l
789 1616 l
793 1611 l
798 1605 l
802 1599 l
806 1594 l
810 1589 l
810 1589 m
810 1589 l
815 1583 l
819 1578 l
823 1572 l
828 1567 l
832 1561 l
836 1556 l
840 1550 l
840 1550 m
840 1550 l
845 1545 l
849 1539 l
853 1534 l
858 1528 l
862 1523 l
866 1518 l
870 1512 l
870 1512 m
870 1512 l
875 1507 l
879 1501 l
883 1496 l
888 1491 l
892 1485 l
896 1480 l
900 1475 l
900 1475 m
900 1475 l
905 1469 l
909 1464 l
913 1459 l
918 1453 l
922 1448 l
926 1443 l
930 1438 l
930 1438 m
930 1438 l
935 1432 l
939 1427 l
943 1422 l
948 1416 l
952 1411 l
956 1406 l
960 1401 l
960 1401 m
960 1401 l
965 1396 l
969 1390 l
973 1385 l
978 1380 l
982 1375 l
986 1370 l
990 1364 l
990 1364 m
990 1364 l
995 1359 l
999 1354 l
1003 1349 l
1008 1344 l
1012 1339 l
1016 1334 l
1020 1329 l
1020 1329 m
1020 1329 l
1025 1324 l
1029 1319 l
1033 1314 l
1038 1308 l
1042 1303 l
1046 1298 l
1050 1293 l
1050 1293 m
1050 1293 l
1055 1288 l
1059 1283 l
1063 1278 l
1067 1273 l
1072 1269 l
1076 1264 l
1080 1259 l
1080 1259 m
1080 1259 l
1085 1254 l
1089 1249 l
1093 1244 l
1097 1239 l
1102 1234 l
1106 1229 l
1110 1224 l
1110 1224 m
1110 1224 l
1115 1220 l
1119 1215 l
1123 1210 l
1127 1205 l
1132 1200 l
1136 1196 l
1140 1191 l
1140 1191 m
1140 1191 l
1145 1186 l
1149 1181 l
1153 1177 l
1157 1172 l
1162 1167 l
1166 1162 l
1170 1158 l
1170 1158 m
1170 1158 l
1175 1153 l
1179 1148 l
1183 1144 l
1187 1139 l
1192 1135 l
1196 1130 l
1200 1125 l
1200 1125 m
1200 1125 l
1205 1120 l
1210 1115 l
1215 1109 l
1220 1104 l
1225 1099 l
1230 1093 l
1230 1093 m
1230 1093 l
1235 1088 l
1240 1083 l
1245 1078 l
1250 1073 l
1255 1067 l
1260 1062 l
1260 1062 m
1260 1062 l
1265 1057 l
1270 1052 l
1275 1047 l
1280 1042 l
1285 1037 l
1290 1032 l
1290 1032 m
1290 1032 l
1295 1027 l
1300 1022 l
1305 1017 l
1310 1012 l
1315 1007 l
1320 1002 l
1320 1002 m
1320 1002 l
1325 997 l
1330 992 l
1335 987 l
1340 982 l
1345 977 l
1350 972 l
1350 972 m
1350 972 l
1355 968 l
1360 963 l
1365 958 l
1370 953 l
1375 948 l
1380 944 l
1380 944 m
1380 944 l
1385 939 l
1390 934 l
1395 930 l
1400 925 l
1405 920 l
1410 916 l
1410 916 m
1410 916 l
1415 911 l
1420 906 l
1425 902 l
1430 897 l
1435 893 l
1440 888 l
1440 888 m
1440 888 l
1445 884 l
1450 879 l
1455 875 l
1460 870 l
1465 866 l
1470 861 l
1470 861 m
1470 861 l
1475 857 l
1480 853 l
1485 848 l
1490 844 l
1495 840 l
1500 835 l
1500 835 m
1500 835 l
1505 831 l
1510 827 l
1515 822 l
1520 818 l
1525 814 l
1530 810 l
1530 810 m
1530 810 l
1535 806 l
1540 801 l
1545 797 l
1550 793 l
1555 789 l
1560 785 l
1560 785 m
1560 785 l
1565 781 l
1570 777 l
1575 773 l
1580 769 l
1585 765 l
1590 761 l
1590 761 m
1590 761 l
1595 757 l
1600 753 l
1605 749 l
1610 745 l
1615 741 l
1620 737 l
1620 737 m
1620 737 l
1625 733 l
1630 729 l
1635 726 l
1640 722 l
1645 718 l
1650 714 l
1650 714 m
1650 714 l
1655 710 l
1660 707 l
1665 703 l
1670 699 l
1675 695 l
1680 692 l
1680 692 m
1680 692 l
1685 688 l
1690 684 l
1695 681 l
1700 677 l
1705 674 l
1710 670 l
1710 670 m
1710 670 l
1715 666 l
1720 663 l
1725 659 l
1730 656 l
1735 652 l
1740 649 l
1740 649 m
1740 649 l
1745 645 l
1750 642 l
1755 639 l
1760 635 l
1765 632 l
1770 628 l
1770 628 m
1770 628 l
1775 625 l
1780 622 l
1785 618 l
1790 615 l
1795 612 l
1800 608 l
1800 608 m
1800 608 l
1806 604 l
1812 601 l
1818 597 l
1824 593 l
1830 589 l
1830 589 m
1830 589 l
1836 585 l
1842 581 l
1848 578 l
1854 574 l
1860 570 l
1860 570 m
1860 570 l
1866 566 l
1872 563 l
1878 559 l
1884 556 l
1890 552 l
1890 552 m
1890 552 l
1896 548 l
1902 545 l
1908 541 l
1914 538 l
1920 534 l
1920 534 m
1920 534 l
1926 531 l
1932 527 l
1938 524 l
1944 520 l
1950 517 l
1950 517 m
1950 517 l
1956 514 l
1962 510 l
1968 507 l
1974 504 l
1980 500 l
1980 500 m
1980 500 l
1986 497 l
1992 494 l
1998 491 l
2004 487 l
2010 484 l
2010 484 m
2010 484 l
2016 481 l
2022 478 l
2028 475 l
2034 472 l
2040 469 l
2040 469 m
2040 469 l
2046 466 l
2052 463 l
2058 460 l
2064 457 l
2070 454 l
2070 454 m
2070 454 l
2076 451 l
2082 448 l
2088 445 l
2094 442 l
2100 439 l
2100 439 m
2100 439 l
2106 436 l
2112 433 l
2118 430 l
2124 428 l
2130 425 l
2130 425 m
2130 425 l
2136 422 l
2142 419 l
2148 417 l
2154 414 l
2160 411 l
2160 411 m
2160 411 l
2166 408 l
2172 406 l
2178 403 l
2184 401 l
2190 398 l
2190 398 m
2190 398 l
2196 395 l
2202 393 l
2208 390 l
2214 388 l
2220 385 l
2220 385 m
2220 385 l
2226 383 l
2232 380 l
2238 378 l
2244 375 l
2250 373 l
2250 373 m
2250 373 l
2256 370 l
2262 368 l
2268 366 l
2274 363 l
2280 361 l
2280 361 m
2280 361 l
2286 359 l
2292 356 l
2298 354 l
2304 352 l
2310 349 l
2310 349 m
2310 349 l
2316 347 l
2322 345 l
2328 343 l
2334 340 l
2340 338 l
2340 338 m
2340 338 l
2346 336 l
2352 334 l
2358 332 l
2364 330 l
2370 328 l
2370 328 m
2370 328 l
2376 326 l
2382 323 l
2388 321 l
2394 319 l
2400 317 l
2400 317 m
2400 317 l
2406 315 l
2412 313 l
2418 311 l
2424 309 l
2430 307 l
2430 307 m
2430 307 l
2436 305 l
2442 303 l
2448 302 l
2454 300 l
2459 298 l
2459 298 m
2459 298 l
2465 296 l
2471 294 l
2477 292 l
2483 290 l
2489 288 l
2489 288 m
2489 288 l
2495 287 l
2501 285 l
2507 283 l
2513 281 l
2519 280 l
2519 280 m
2519 280 l
2525 278 l
2531 276 l
2537 274 l
2543 273 l
2549 271 l
2549 271 m
2549 271 l
2555 269 l
2561 268 l
2567 266 l
2573 264 l
2579 263 l
2579 263 m
2579 263 l
2585 261 l
2591 260 l
2597 258 l
2603 256 l
2609 255 l
2609 255 m
2609 255 l
2615 253 l
2621 252 l
2627 250 l
2633 249 l
2639 247 l
2639 247 m
2639 247 l
2645 246 l
2651 244 l
2657 243 l
2663 241 l
2669 240 l
2669 240 m
2669 240 l
2675 238 l
2681 237 l
2687 235 l
2693 234 l
2699 233 l
2699 233 m
2699 233 l
2705 231 l
2711 230 l
2717 229 l
2723 227 l
2729 226 l
2729 226 m
2729 226 l
2735 225 l
2741 223 l
2747 222 l
2753 221 l
2759 219 l
2759 219 m
2759 219 l
2765 218 l
2771 217 l
2777 216 l
2783 214 l
2789 213 l
2789 213 m
2789 213 l
2795 212 l
2801 211 l
2807 209 l
2813 208 l
2819 207 l
2819 207 m
2819 207 l
2825 206 l
2831 205 l
2837 204 l
2843 202 l
2849 201 l
2849 201 m
2849 201 l
2855 200 l
2861 199 l
2867 198 l
2873 197 l
2879 196 l
2879 196 m
2879 196 l
2885 195 l
2891 194 l
2897 192 l
2903 191 l
2909 190 l
2909 190 m
2909 190 l
2915 189 l
2921 188 l
2927 187 l
2933 186 l
2939 185 l
2939 185 m
2939 185 l
2945 184 l
2951 183 l
2957 182 l
2963 181 l
2969 180 l
2969 180 m
2969 180 l
2975 179 l
2981 178 l
2987 177 l
2993 177 l
2999 176 l
2999 176 m
2999 176 l
3005 175 l
3011 174 l
3017 173 l
3023 172 l
3029 171 l
3029 171 m
3029 171 l
3035 170 l
3041 169 l
3047 168 l
3053 168 l
3059 167 l
3059 167 m
3059 167 l
3065 166 l
3071 165 l
3077 164 l
3083 163 l
3089 163 l
3089 163 m
3089 163 l
3095 162 l
3101 161 l
3107 160 l
3113 159 l
3119 159 l
3119 159 m
3119 159 l
3125 158 l
3131 157 l
3137 156 l
3143 156 l
3149 155 l
151 70 m
tthick setlinewidth
151 88 l
stroke lthick setlinewidth
106 204 m
(0) show
136 179 m
751 70 m
tthick setlinewidth
751 88 l
stroke lthick setlinewidth
676 204 m
(0.2) show
706 179 m
1350 70 m
tthick setlinewidth
1350 88 l
stroke lthick setlinewidth
1275 204 m
(0.4) show
1305 179 m
1950 70 m
tthick setlinewidth
1950 88 l
stroke lthick setlinewidth
1875 204 m
(0.6) show
1905 179 m
2549 70 m
tthick setlinewidth
2549 88 l
stroke lthick setlinewidth
2474 204 m
(0.8) show
2504 179 m
3149 70 m
tthick setlinewidth
3149 88 l
stroke lthick setlinewidth
3104 204 m
(1) show
3134 179 m
142 79 m
tthick setlinewidth
160 79 l
stroke lthick setlinewidth
75 104 m
(0) show
105 79 m
142 532 m
tthick setlinewidth
160 532 l
stroke lthick setlinewidth
15 557 m
(0.2) show
45 532 m
142 985 m
tthick setlinewidth
160 985 l
stroke lthick setlinewidth
15 1010 m
(0.4) show
45 985 m
142 1438 m
tthick setlinewidth
160 1438 l
stroke lthick setlinewidth
15 1463 m
(0.6) show
45 1438 m
142 1892 m
tthick setlinewidth
160 1892 l
stroke lthick setlinewidth
15 1917 m
(0.8) show
45 1892 m
142 2345 m
tthick setlinewidth
160 2345 l
stroke lthick setlinewidth
75 2370 m
(1) show
105 2345 m
[3 5] 6 setdash
1426 2325 m
(c_eff,d_eff and dd) show
stroke
showpage
grestore
% END of Maple plot

----cut here for fig. 2--------------------
%!
%% START Maple - plot file for postscript
gsave
/m {stroke moveto} def
/l {lineto} def
/lthick 3 def % line thickness
/athick 7 def % axis thickness
/tthick 1 def % tickmark thickness
%% /Times-Roman findfont 60 scalefont setfont
%% /Helvetica-Bold findfont 60 scalefont setfont
/Helvetica findfont 60 scalefont setfont
540 82 translate
90 rotate
0.19 0.19 scale
1 setlinejoin
1 setlinecap
newpath
[] 0 setdash
lthick setlinewidth
1 1 m
athick setlinewidth
[] 0 setdash
3299 1 l
151 1 m
athick setlinewidth
151 2449 l
stroke
lthick setlinewidth
151 1674 m
[2] 1 setdash
151 1674 l
155 1678 l
158 1684 l
158 1684 m
158 1684 l
161 1688 l
163 1693 l
166 1699 l
166 1699 m
166 1699 l
168 1704 l
171 1710 l
173 1716 l
173 1716 m
173 1716 l
176 1722 l
178 1728 l
181 1735 l
181 1735 m
181 1735 l
183 1742 l
186 1748 l
188 1755 l
188 1755 m
188 1755 l
190 1761 l
192 1766 l
194 1772 l
196 1777 l
196 1777 m
196 1777 l
198 1783 l
200 1788 l
202 1794 l
203 1800 l
203 1800 m
203 1800 l
205 1805 l
207 1811 l
209 1817 l
211 1823 l
211 1823 m
211 1823 l
213 1829 l
215 1834 l
217 1840 l
219 1846 l
219 1846 m
219 1846 l
220 1852 l
222 1858 l
224 1864 l
226 1870 l
226 1870 m
226 1870 l
228 1877 l
230 1883 l
232 1889 l
234 1895 l
234 1895 m
234 1895 l
235 1901 l
237 1907 l
239 1913 l
241 1919 l
241 1919 m
241 1919 l
243 1925 l
245 1932 l
247 1938 l
249 1944 l
249 1944 m
249 1944 l
250 1950 l
252 1956 l
254 1962 l
256 1968 l
256 1968 m
256 1968 l
258 1975 l
260 1981 l
262 1987 l
264 1993 l
264 1993 m
264 1993 l
265 1999 l
267 2005 l
269 2011 l
271 2017 l
271 2017 m
271 2017 l
273 2023 l
275 2029 l
277 2035 l
279 2041 l
279 2041 m
279 2041 l
281 2047 l
282 2052 l
284 2058 l
286 2064 l
286 2064 m
286 2064 l
288 2070 l
290 2076 l
292 2081 l
294 2087 l
294 2087 m
294 2087 l
296 2093 l
297 2098 l
299 2104 l
301 2109 l
301 2109 m
301 2109 l
303 2115 l
305 2120 l
307 2126 l
309 2131 l
309 2131 m
309 2131 l
311 2136 l
312 2142 l
314 2147 l
316 2152 l
316 2152 m
316 2152 l
318 2157 l
320 2162 l
322 2167 l
324 2172 l
324 2172 m
324 2172 l
326 2179 l
329 2185 l
331 2192 l
331 2192 m
331 2192 l
334 2198 l
336 2204 l
339 2210 l
339 2210 m
339 2210 l
341 2216 l
344 2222 l
346 2227 l
346 2227 m
346 2227 l
349 2233 l
351 2238 l
354 2244 l
354 2244 m
354 2244 l
356 2249 l
359 2254 l
361 2259 l
361 2259 m
361 2259 l
364 2264 l
366 2268 l
369 2273 l
369 2273 m
369 2273 l
371 2277 l
374 2281 l
376 2286 l
376 2286 m
376 2286 l
380 2292 l
384 2297 l
384 2297 m
384 2297 l
388 2302 l
391 2307 l
391 2307 m
391 2307 l
395 2312 l
399 2316 l
399 2316 m
399 2316 l
403 2320 l
406 2323 l
406 2323 m
406 2323 l
410 2326 l
414 2329 l
414 2329 m
414 2329 l
418 2332 l
421 2334 l
421 2334 m
421 2334 l
425 2335 l
429 2336 l
429 2336 m
429 2336 l
433 2337 l
436 2338 l
436 2338 m
436 2338 l
440 2338 l
444 2337 l
444 2337 m
444 2337 l
451 2336 l
451 2336 m
451 2336 l
455 2334 l
459 2332 l
459 2332 m
459 2332 l
463 2330 l
466 2327 l
466 2327 m
466 2327 l
470 2324 l
474 2320 l
474 2320 m
474 2320 l
478 2316 l
482 2312 l
482 2312 m
482 2312 l
485 2307 l
489 2302 l
489 2302 m
489 2302 l
492 2298 l
494 2294 l
497 2290 l
497 2290 m
497 2290 l
499 2286 l
502 2281 l
504 2277 l
504 2277 m
504 2277 l
507 2272 l
509 2267 l
512 2262 l
512 2262 m
512 2262 l
514 2256 l
517 2251 l
519 2245 l
519 2245 m
519 2245 l
522 2239 l
524 2233 l
527 2227 l
527 2227 m
527 2227 l
529 2221 l
532 2214 l
534 2208 l
534 2208 m
534 2208 l
536 2203 l
538 2197 l
540 2192 l
542 2187 l
542 2187 m
542 2187 l
544 2181 l
545 2176 l
547 2170 l
549 2164 l
549 2164 m
549 2164 l
551 2158 l
553 2152 l
555 2146 l
557 2140 l
557 2140 m
557 2140 l
559 2134 l
560 2128 l
562 2121 l
564 2115 l
564 2115 m
564 2115 l
566 2108 l
568 2102 l
570 2095 l
572 2088 l
572 2088 m
572 2088 l
574 2082 l
575 2075 l
577 2068 l
579 2061 l
579 2061 m
579 2061 l
581 2055 l
582 2049 l
584 2043 l
585 2037 l
587 2031 l
587 2031 m
587 2031 l
588 2026 l
590 2020 l
591 2013 l
593 2007 l
594 2001 l
594 2001 m
594 2001 l
596 1995 l
597 1989 l
599 1983 l
600 1976 l
602 1970 l
602 1970 m
602 1970 l
603 1964 l
605 1957 l
606 1951 l
608 1944 l
609 1938 l
609 1938 m
609 1938 l
611 1931 l
612 1924 l
614 1918 l
615 1911 l
617 1904 l
617 1904 m
617 1904 l
618 1897 l
620 1891 l
621 1884 l
623 1877 l
624 1870 l
624 1870 m
624 1870 l
626 1863 l
627 1856 l
629 1849 l
630 1842 l
632 1835 l
632 1835 m
632 1835 l
633 1828 l
635 1820 l
636 1813 l
638 1806 l
639 1799 l
639 1799 m
639 1799 l
641 1793 l
642 1787 l
643 1781 l
644 1774 l
646 1768 l
647 1762 l
647 1762 m
647 1762 l
648 1756 l
649 1750 l
651 1744 l
652 1737 l
653 1731 l
654 1725 l
654 1725 m
654 1725 l
656 1719 l
657 1712 l
658 1706 l
659 1700 l
661 1693 l
662 1687 l
662 1687 m
662 1687 l
663 1681 l
664 1674 l
666 1668 l
667 1661 l
668 1655 l
669 1649 l
669 1649 m
669 1649 l
671 1642 l
672 1636 l
673 1629 l
674 1623 l
676 1616 l
677 1610 l
677 1610 m
677 1610 l
678 1603 l
679 1597 l
681 1590 l
682 1584 l
683 1577 l
684 1571 l
684 1571 m
684 1571 l
686 1564 l
687 1557 l
688 1551 l
689 1544 l
691 1538 l
692 1531 l
692 1531 m
692 1531 l
693 1524 l
694 1518 l
696 1511 l
697 1505 l
698 1498 l
699 1491 l
699 1491 m
699 1491 l
701 1485 l
702 1478 l
703 1471 l
704 1465 l
706 1458 l
707 1451 l
707 1451 m
707 1451 l
708 1445 l
709 1438 l
711 1431 l
712 1425 l
713 1418 l
714 1411 l
714 1411 m
714 1411 l
716 1405 l
717 1398 l
718 1391 l
719 1385 l
721 1378 l
722 1371 l
722 1371 m
722 1371 l
723 1364 l
724 1358 l
726 1351 l
727 1344 l
728 1338 l
729 1331 l
729 1331 m
729 1331 l
731 1324 l
732 1318 l
733 1311 l
735 1304 l
736 1298 l
737 1291 l
737 1291 m
737 1291 l
738 1284 l
740 1278 l
741 1271 l
742 1264 l
743 1258 l
745 1251 l
745 1251 m
745 1251 l
746 1244 l
747 1238 l
748 1231 l
750 1225 l
751 1218 l
752 1211 l
752 1211 m
752 1211 l
753 1205 l
755 1198 l
756 1192 l
757 1185 l
758 1178 l
760 1172 l
760 1172 m
760 1172 l
761 1165 l
762 1159 l
763 1152 l
765 1146 l
766 1139 l
767 1133 l
767 1133 m
767 1133 l
768 1126 l
770 1120 l
771 1113 l
772 1107 l
773 1100 l
775 1094 l
775 1094 m
775 1094 l
776 1087 l
777 1081 l
778 1074 l
780 1068 l
781 1062 l
782 1055 l
782 1055 m
782 1055 l
783 1049 l
785 1043 l
786 1036 l
787 1030 l
788 1024 l
790 1017 l
790 1017 m
790 1017 l
791 1011 l
792 1005 l
793 998 l
795 992 l
796 986 l
797 980 l
797 980 m
797 980 l
798 974 l
800 967 l
801 961 l
802 955 l
803 949 l
805 943 l
805 943 m
805 943 l
806 937 l
807 931 l
808 924 l
810 918 l
811 912 l
812 906 l
812 906 m
812 906 l
813 900 l
815 894 l
816 888 l
817 882 l
818 876 l
820 870 l
820 870 m
820 870 l
821 863 l
823 856 l
824 849 l
826 842 l
827 835 l
827 835 m
827 835 l
829 828 l
830 821 l
832 814 l
833 808 l
835 801 l
835 801 m
835 801 l
836 794 l
838 787 l
839 780 l
841 774 l
842 767 l
842 767 m
842 767 l
844 760 l
845 754 l
847 747 l
848 740 l
850 734 l
850 734 m
850 734 l
851 727 l
853 721 l
854 714 l
856 708 l
857 701 l
857 701 m
857 701 l
859 695 l
860 689 l
862 682 l
863 676 l
865 670 l
865 670 m
865 670 l
866 664 l
868 657 l
869 651 l
871 645 l
872 639 l
872 639 m
872 639 l
874 633 l
875 627 l
877 621 l
878 615 l
880 609 l
880 609 m
880 609 l
881 603 l
883 597 l
884 592 l
886 586 l
887 580 l
887 580 m
887 580 l
889 574 l
890 569 l
892 563 l
893 557 l
895 552 l
895 552 m
895 552 l
897 545 l
899 538 l
900 531 l
902 524 l
902 524 m
902 524 l
904 518 l
906 511 l
908 504 l
910 498 l
910 498 m
910 498 l
912 491 l
914 485 l
915 479 l
917 472 l
917 472 m
917 472 l
919 466 l
921 460 l
923 454 l
925 448 l
925 448 m
925 448 l
927 442 l
929 436 l
931 430 l
932 424 l
932 424 m
932 424 l
934 418 l
936 412 l
938 407 l
940 401 l
940 401 m
940 401 l
942 395 l
944 390 l
946 384 l
947 379 l
947 379 m
947 379 l
949 374 l
951 368 l
953 363 l
955 358 l
955 358 m
955 358 l
957 351 l
960 344 l
962 338 l
962 338 m
962 338 l
965 331 l
967 325 l
970 319 l
970 319 m
970 319 l
972 312 l
975 306 l
977 300 l
977 300 m
977 300 l
980 294 l
982 289 l
985 283 l
985 283 m
985 283 l
987 277 l
990 272 l
992 266 l
992 266 m
992 266 l
995 261 l
998 256 l
1000 251 l
1000 251 m
1000 251 l
1003 246 l
1005 241 l
1008 236 l
1008 236 m
1008 236 l
1010 231 l
1013 227 l
1015 222 l
1015 222 m
1015 222 l
1018 218 l
1020 214 l
1023 209 l
1023 209 m
1023 209 l
1026 203 l
1030 197 l
1030 197 m
1030 197 l
1034 192 l
1038 186 l
1038 186 m
1038 186 l
1041 181 l
1045 176 l
1045 176 m
1045 176 l
1049 171 l
1053 166 l
1053 166 m
1053 166 l
1056 162 l
1060 158 l
1060 158 m
1060 158 l
1064 154 l
1068 150 l
1068 150 m
1068 150 l
1071 146 l
1075 143 l
1075 143 m
1075 143 l
1079 139 l
1083 136 l
1083 136 m
1083 136 l
1086 133 l
1090 131 l
1090 131 m
1090 131 l
1094 128 l
1098 126 l
1098 126 m
1098 126 l
1101 124 l
1105 122 l
1105 122 m
1105 122 l
1109 120 l
1113 119 l
1113 119 m
1113 119 l
1116 117 l
1120 116 l
1120 116 m
1120 116 l
1124 115 l
1128 114 l
1128 114 m
1128 114 l
1135 113 l
1135 113 m
1135 113 l
1139 112 l
1143 112 l
1143 112 m
1143 112 l
1150 112 l
1150 112 m
1150 112 l
1154 113 l
1158 113 l
1158 113 m
1158 113 l
1165 114 l
1165 114 m
1165 114 l
1169 115 l
1173 116 l
1173 116 m
1173 116 l
1177 117 l
1180 119 l
1180 119 m
1180 119 l
1184 120 l
1188 122 l
1188 122 m
1188 122 l
1192 123 l
1195 125 l
1195 125 m
1195 125 l
1199 127 l
1203 129 l
1203 129 m
1203 129 l
1207 131 l
1210 134 l
1210 134 m
1210 134 l
1214 136 l
1218 139 l
1218 139 m
1218 139 l
1222 141 l
1225 144 l
1225 144 m
1225 144 l
1229 147 l
1233 150 l
1233 150 m
1233 150 l
1237 153 l
1240 157 l
1240 157 m
1240 157 l
1244 160 l
1248 163 l
1248 163 m
1248 163 l
1252 167 l
1255 171 l
1255 171 m
1255 171 l
1259 174 l
1263 178 l
1263 178 m
1263 178 l
1267 182 l
1271 186 l
1271 186 m
1271 186 l
1274 190 l
1278 195 l
1278 195 m
1278 195 l
1282 199 l
1286 203 l
1286 203 m
1286 203 l
1289 208 l
1293 212 l
1293 212 m
1293 212 l
1297 217 l
1301 222 l
1301 222 m
1301 222 l
1304 226 l
1308 231 l
1308 231 m
1308 231 l
1312 236 l
1316 241 l
1316 241 m
1316 241 l
1319 246 l
1323 251 l
1323 251 m
1323 251 l
1327 257 l
1331 262 l
1331 262 m
1331 262 l
1334 267 l
1338 273 l
1338 273 m
1338 273 l
1342 278 l
1346 284 l
1346 284 m
1346 284 l
1349 289 l
1353 295 l
1353 295 m
1353 295 l
1357 300 l
1361 306 l
1361 306 m
1361 306 l
1364 312 l
1368 318 l
1368 318 m
1368 318 l
1372 323 l
1376 329 l
1376 329 m
1376 329 l
1379 335 l
1383 341 l
1383 341 m
1383 341 l
1386 345 l
1388 349 l
1391 353 l
1391 353 m
1391 353 l
1395 359 l
1398 365 l
1398 365 m
1398 365 l
1401 370 l
1403 374 l
1406 378 l
1406 378 m
1406 378 l
1410 384 l
1413 390 l
1413 390 m
1413 390 l
1416 394 l
1418 399 l
1421 403 l
1421 403 m
1421 403 l
1425 409 l
1428 415 l
1428 415 m
1428 415 l
1431 420 l
1433 424 l
1436 428 l
1436 428 m
1436 428 l
1438 432 l
1441 437 l
1443 441 l
1443 441 m
1443 441 l
1446 445 l
1448 450 l
1451 454 l
1451 454 m
1451 454 l
1453 458 l
1456 462 l
1458 467 l
1458 467 m
1458 467 l
1461 471 l
1463 475 l
1466 480 l
1466 480 m
1466 480 l
1468 484 l
1471 488 l
1473 493 l
1473 493 m
1473 493 l
1476 497 l
1478 502 l
1481 506 l
1481 506 m
1481 506 l
1483 510 l
1486 515 l
1488 519 l
1488 519 m
1488 519 l
1491 523 l
1493 528 l
1496 532 l
1496 532 m
1496 532 l
1498 536 l
1501 541 l
1503 545 l
1503 545 m
1503 545 l
1506 550 l
1508 554 l
1511 558 l
1511 558 m
1511 558 l
1513 563 l
1516 567 l
1518 572 l
1518 572 m
1518 572 l
1521 576 l
1524 580 l
1526 585 l
1526 585 m
1526 585 l
1529 589 l
1531 593 l
1534 598 l
1534 598 m
1534 598 l
1536 602 l
1539 606 l
1541 611 l
1541 611 m
1541 611 l
1544 615 l
1546 620 l
1549 624 l
1549 624 m
1549 624 l
1551 628 l
1554 633 l
1556 637 l
1556 637 m
1556 637 l
1559 641 l
1561 646 l
1564 650 l
1564 650 m
1564 650 l
1566 654 l
1569 658 l
1571 663 l
1571 663 m
1571 663 l
1574 667 l
1576 671 l
1579 676 l
1579 676 m
1579 676 l
1582 682 l
1586 688 l
1586 688 m
1586 688 l
1589 693 l
1591 697 l
1594 701 l
1594 701 m
1594 701 l
1596 705 l
1599 710 l
1601 714 l
1601 714 m
1601 714 l
1604 718 l
1606 722 l
1609 726 l
1609 726 m
1609 726 l
1611 731 l
1614 735 l
1616 739 l
1616 739 m
1616 739 l
1619 743 l
1621 747 l
1624 751 l
1624 751 m
1624 751 l
1626 756 l
1629 760 l
1631 764 l
1631 764 m
1631 764 l
1634 768 l
1636 772 l
1639 776 l
1639 776 m
1639 776 l
1642 782 l
1646 788 l
1646 788 m
1646 788 l
1649 792 l
1651 796 l
1654 800 l
1654 800 m
1654 800 l
1658 806 l
1661 812 l
1661 812 m
1661 812 l
1664 816 l
1666 820 l
1669 824 l
1669 824 m
1669 824 l
1673 830 l
1676 836 l
1676 836 m
1676 836 l
1679 840 l
1681 844 l
1684 848 l
1684 848 m
1684 848 l
1688 854 l
1691 859 l
1691 859 m
1691 859 l
1694 863 l
1696 867 l
1699 871 l
1699 871 m
1699 871 l
1703 877 l
1706 882 l
1706 882 m
1706 882 l
1710 888 l
1714 893 l
1714 893 m
1714 893 l
1718 899 l
1721 905 l
1721 905 m
1721 905 l
1725 910 l
1729 916 l
1729 916 m
1729 916 l
1733 921 l
1736 926 l
1736 926 m
1736 926 l
1740 932 l
1744 937 l
1744 937 m
1744 937 l
1748 942 l
1751 948 l
1751 948 m
1751 948 l
1755 953 l
1759 958 l
1759 958 m
1759 958 l
1763 963 l
1766 969 l
1766 969 m
1766 969 l
1770 974 l
1774 979 l
1774 979 m
1774 979 l
1778 984 l
1781 989 l
1781 989 m
1781 989 l
1785 994 l
1789 999 l
1789 999 m
1789 999 l
1793 1004 l
1797 1009 l
1797 1009 m
1797 1009 l
1800 1014 l
1804 1019 l
1804 1019 m
1804 1019 l
1808 1023 l
1812 1028 l
1812 1028 m
1812 1028 l
1815 1033 l
1819 1038 l
1819 1038 m
1819 1038 l
1823 1042 l
1827 1047 l
1827 1047 m
1827 1047 l
1830 1052 l
1834 1056 l
1834 1056 m
1834 1056 l
1838 1061 l
1842 1065 l
1842 1065 m
1842 1065 l
1845 1070 l
1849 1074 l
1849 1074 m
1849 1074 l
1853 1079 l
1857 1083 l
1857 1083 m
1857 1083 l
1860 1088 l
1864 1092 l
1864 1092 m
1864 1092 l
1868 1096 l
1872 1100 l
1872 1100 m
1872 1100 l
1875 1105 l
1879 1109 l
1879 1109 m
1879 1109 l
1883 1113 l
1887 1117 l
1887 1117 m
1887 1117 l
1890 1121 l
1894 1125 l
1894 1125 m
1894 1125 l
1898 1129 l
1902 1133 l
1902 1133 m
1902 1133 l
1905 1137 l
1909 1141 l
1909 1141 m
1909 1141 l
1913 1145 l
1917 1149 l
1917 1149 m
1917 1149 l
1921 1153 l
1924 1157 l
1924 1157 m
1924 1157 l
1928 1161 l
1932 1164 l
1932 1164 m
1932 1164 l
1936 1168 l
1939 1172 l
1939 1172 m
1939 1172 l
1943 1175 l
1947 1179 l
1947 1179 m
1947 1179 l
1951 1183 l
1954 1186 l
1954 1186 m
1954 1186 l
1958 1190 l
1962 1193 l
1962 1193 m
1962 1193 l
1966 1197 l
1969 1200 l
1969 1200 m
1969 1200 l
1973 1204 l
1977 1207 l
1977 1207 m
1977 1207 l
1981 1210 l
1984 1214 l
1984 1214 m
1984 1214 l
1988 1217 l
1992 1220 l
1992 1220 m
1992 1220 l
1996 1224 l
1999 1227 l
1999 1227 m
1999 1227 l
2003 1230 l
2007 1233 l
2007 1233 m
2007 1233 l
2011 1236 l
2014 1239 l
2014 1239 m
2014 1239 l
2018 1242 l
2022 1245 l
2022 1245 m
2022 1245 l
2026 1248 l
2029 1251 l
2029 1251 m
2029 1251 l
2033 1254 l
2037 1257 l
2037 1257 m
2037 1257 l
2041 1260 l
2044 1263 l
2044 1263 m
2044 1263 l
2048 1266 l
2052 1269 l
2052 1269 m
2052 1269 l
2056 1272 l
2060 1274 l
2060 1274 m
2060 1274 l
2063 1277 l
2067 1280 l
2067 1280 m
2067 1280 l
2071 1283 l
2075 1285 l
2075 1285 m
2075 1285 l
2078 1288 l
2082 1290 l
2082 1290 m
2082 1290 l
2086 1293 l
2090 1296 l
2090 1296 m
2090 1296 l
2093 1298 l
2097 1301 l
2097 1301 m
2097 1301 l
2101 1303 l
2105 1306 l
2105 1306 m
2105 1306 l
2108 1308 l
2112 1310 l
2112 1310 m
2112 1310 l
2116 1313 l
2120 1315 l
2120 1315 m
2120 1315 l
2123 1318 l
2127 1320 l
2127 1320 m
2127 1320 l
2131 1322 l
2135 1324 l
2135 1324 m
2135 1324 l
2138 1327 l
2142 1329 l
2142 1329 m
2142 1329 l
2146 1331 l
2150 1333 l
2150 1333 m
2150 1333 l
2153 1336 l
2157 1338 l
2157 1338 m
2157 1338 l
2161 1340 l
2165 1342 l
2165 1342 m
2165 1342 l
2168 1344 l
2172 1346 l
2172 1346 m
2172 1346 l
2176 1348 l
2180 1350 l
2180 1350 m
2180 1350 l
2184 1352 l
2187 1354 l
2187 1354 m
2187 1354 l
2191 1356 l
2195 1358 l
2195 1358 m
2195 1358 l
2199 1360 l
2202 1362 l
2202 1362 m
2202 1362 l
2206 1364 l
2210 1365 l
2210 1365 m
2210 1365 l
2214 1367 l
2217 1369 l
2217 1369 m
2217 1369 l
2221 1371 l
2225 1373 l
2225 1373 m
2225 1373 l
2229 1374 l
2232 1376 l
2232 1376 m
2232 1376 l
2236 1378 l
2240 1380 l
2240 1380 m
2240 1380 l
2244 1381 l
2247 1383 l
2247 1383 m
2247 1383 l
2251 1385 l
2255 1386 l
2255 1386 m
2255 1386 l
2259 1388 l
2262 1390 l
2262 1390 m
2262 1390 l
2266 1391 l
2270 1393 l
2270 1393 m
2270 1393 l
2274 1394 l
2277 1396 l
2277 1396 m
2277 1396 l
2281 1397 l
2285 1399 l
2285 1399 m
2285 1399 l
2289 1400 l
2292 1402 l
2292 1402 m
2292 1402 l
2296 1403 l
2300 1405 l
2300 1405 m
2300 1405 l
2304 1406 l
2307 1408 l
2307 1408 m
2307 1408 l
2311 1409 l
2315 1410 l
2315 1410 m
2315 1410 l
2319 1412 l
2323 1413 l
2323 1413 m
2323 1413 l
2326 1414 l
2330 1416 l
2330 1416 m
2330 1416 l
2334 1417 l
2338 1418 l
2338 1418 m
2338 1418 l
2341 1420 l
2345 1421 l
2345 1421 m
2345 1421 l
2349 1422 l
2353 1423 l
2353 1423 m
2353 1423 l
2356 1425 l
2360 1426 l
2360 1426 m
2360 1426 l
2364 1427 l
2368 1428 l
2368 1428 m
2368 1428 l
2371 1429 l
2375 1431 l
2375 1431 m
2375 1431 l
2379 1432 l
2383 1433 l
2383 1433 m
2383 1433 l
2386 1434 l
2390 1435 l
2390 1435 m
2390 1435 l
2394 1436 l
2398 1437 l
2398 1437 m
2398 1437 l
2401 1438 l
2405 1439 l
2405 1439 m
2405 1439 l
2409 1441 l
2413 1442 l
2413 1442 m
2413 1442 l
2416 1443 l
2420 1444 l
2420 1444 m
2420 1444 l
2424 1445 l
2428 1446 l
2428 1446 m
2428 1446 l
2431 1447 l
2435 1448 l
2435 1448 m
2435 1448 l
2439 1449 l
2443 1450 l
2443 1450 m
2443 1450 l
2446 1451 l
2450 1452 l
2450 1452 m
2450 1452 l
2454 1453 l
2458 1453 l
2458 1453 m
2458 1453 l
2462 1454 l
2465 1455 l
2465 1455 m
2465 1455 l
2469 1456 l
2473 1457 l
2473 1457 m
2473 1457 l
2477 1458 l
2480 1459 l
2480 1459 m
2480 1459 l
2484 1460 l
2488 1461 l
2488 1461 m
2488 1461 l
2495 1462 l
2495 1462 m
2495 1462 l
2499 1463 l
2503 1464 l
2503 1464 m
2503 1464 l
2507 1465 l
2510 1466 l
2510 1466 m
2510 1466 l
2514 1466 l
2518 1467 l
2518 1467 m
2518 1467 l
2522 1468 l
2525 1469 l
2525 1469 m
2525 1469 l
2529 1470 l
2533 1470 l
2533 1470 m
2533 1470 l
2537 1471 l
2540 1472 l
2540 1472 m
2540 1472 l
2544 1473 l
2548 1473 l
2548 1473 m
2548 1473 l
2552 1474 l
2555 1475 l
2555 1475 m
2555 1475 l
2559 1476 l
2563 1476 l
2563 1476 m
2563 1476 l
2567 1477 l
2570 1478 l
2570 1478 m
2570 1478 l
2574 1478 l
2578 1479 l
2578 1479 m
2578 1479 l
2582 1480 l
2586 1481 l
2586 1481 m
2586 1481 l
2593 1482 l
2593 1482 m
2593 1482 l
2597 1483 l
2601 1483 l
2601 1483 m
2601 1483 l
2604 1484 l
2608 1485 l
2608 1485 m
2608 1485 l
2612 1485 l
2616 1486 l
2616 1486 m
2616 1486 l
2623 1487 l
2623 1487 m
2623 1487 l
2627 1488 l
2631 1488 l
2631 1488 m
2631 1488 l
2634 1489 l
2638 1490 l
2638 1490 m
2638 1490 l
2642 1490 l
2646 1491 l
2646 1491 m
2646 1491 l
2653 1492 l
2653 1492 m
2653 1492 l
2657 1493 l
2661 1493 l
2661 1493 m
2661 1493 l
2668 1494 l
2668 1494 m
2668 1494 l
2672 1495 l
2676 1495 l
2676 1495 m
2676 1495 l
2679 1496 l
2683 1497 l
2683 1497 m
2683 1497 l
2687 1497 l
2691 1498 l
2691 1498 m
2691 1498 l
2698 1499 l
2698 1499 m
2698 1499 l
2702 1499 l
2706 1500 l
2706 1500 m
2706 1500 l
2713 1501 l
2713 1501 m
2713 1501 l
2717 1502 l
2721 1502 l
2721 1502 m
2721 1502 l
2728 1503 l
2728 1503 m
2728 1503 l
2732 1504 l
2736 1504 l
2736 1504 m
2736 1504 l
2743 1505 l
2743 1505 m
2743 1505 l
2747 1506 l
2751 1506 l
2751 1506 m
2751 1506 l
2758 1507 l
2758 1507 m
2758 1507 l
2762 1508 l
2766 1508 l
2766 1508 m
2766 1508 l
2773 1509 l
2773 1509 m
2773 1509 l
2777 1510 l
2781 1510 l
2781 1510 m
2781 1510 l
2788 1511 l
2788 1511 m
2788 1511 l
2792 1512 l
2796 1512 l
2796 1512 m
2796 1512 l
2803 1513 l
2803 1513 m
2803 1513 l
2807 1514 l
2811 1514 l
2811 1514 m
2811 1514 l
2818 1515 l
2818 1515 m
2818 1515 l
2822 1515 l
2826 1516 l
2826 1516 m
2826 1516 l
2833 1517 l
2833 1517 m
2833 1517 l
2837 1517 l
2841 1518 l
2841 1518 m
2841 1518 l
2845 1518 l
2849 1519 l
2849 1519 m
2849 1519 l
2856 1520 l
2856 1520 m
2856 1520 l
2860 1520 l
2864 1520 l
2864 1520 m
2864 1520 l
2871 1521 l
2871 1521 m
2871 1521 l
2875 1522 l
2879 1522 l
2879 1522 m
2879 1522 l
2886 1523 l
2886 1523 m
2886 1523 l
2890 1524 l
2894 1524 l
2894 1524 m
2894 1524 l
2901 1525 l
2901 1525 m
2901 1525 l
2905 1525 l
2909 1526 l
2909 1526 m
2909 1526 l
2916 1527 l
2916 1527 m
2916 1527 l
2920 1527 l
2924 1527 l
2924 1527 m
2924 1527 l
2931 1528 l
2931 1528 m
2931 1528 l
2935 1529 l
2939 1529 l
2939 1529 m
2939 1529 l
2946 1530 l
2946 1530 m
2946 1530 l
2950 1530 l
2954 1531 l
2954 1531 m
2954 1531 l
2961 1532 l
2961 1532 m
2961 1532 l
2965 1532 l
2969 1533 l
2969 1533 m
2969 1533 l
2976 1533 l
2976 1533 m
2976 1533 l
2980 1534 l
2984 1534 l
2984 1534 m
2984 1534 l
2991 1535 l
2991 1535 m
2991 1535 l
2995 1535 l
2999 1536 l
2999 1536 m
2999 1536 l
3006 1537 l
3006 1537 m
3006 1537 l
3010 1537 l
3014 1538 l
3014 1538 m
3014 1538 l
3021 1538 l
3021 1538 m
3021 1538 l
3025 1539 l
3029 1539 l
3029 1539 m
3029 1539 l
3036 1540 l
3036 1540 m
3036 1540 l
3040 1540 l
3044 1541 l
3044 1541 m
3044 1541 l
3051 1542 l
3051 1542 m
3051 1542 l
3055 1542 l
3059 1542 l
3059 1542 m
3059 1542 l
3066 1543 l
3066 1543 m
3066 1543 l
3070 1544 l
3074 1544 l
3074 1544 m
3074 1544 l
3081 1545 l
3081 1545 m
3081 1545 l
3085 1545 l
3089 1546 l
3089 1546 m
3089 1546 l
3096 1547 l
3096 1547 m
3096 1547 l
3100 1547 l
3104 1547 l
3104 1547 m
3104 1547 l
3108 1548 l
3112 1548 l
3112 1548 m
3112 1548 l
3119 1549 l
3119 1549 m
3119 1549 l
3123 1549 l
3127 1550 l
3127 1550 m
3127 1550 l
3134 1551 l
3134 1551 m
3134 1551 l
3138 1551 l
3142 1551 l
3142 1551 m
3142 1551 l
3149 1552 l
151 0 m
tthick setlinewidth
[] 0 setdash
151 10 l
stroke lthick setlinewidth
106 126 m
(0) show
136 101 m
902 0 m
tthick setlinewidth
902 10 l
stroke lthick setlinewidth
857 126 m
(1) show
887 101 m
1654 0 m
tthick setlinewidth
1654 10 l
stroke lthick setlinewidth
1609 126 m
(2) show
1639 101 m
2405 0 m
tthick setlinewidth
2405 10 l
stroke lthick setlinewidth
2360 126 m
(3) show
2390 101 m
3157 0 m
tthick setlinewidth
3157 10 l
stroke lthick setlinewidth
3112 126 m
(4) show
3142 101 m
142 117 m
tthick setlinewidth
160 117 l
stroke lthick setlinewidth
15 142 m
(0.7) show
45 117 m
142 627 m
tthick setlinewidth
160 627 l
stroke lthick setlinewidth
15 652 m
(0.8) show
45 627 m
142 1136 m
tthick setlinewidth
160 1136 l
stroke lthick setlinewidth
15 1161 m
(0.9) show
45 1136 m
142 1645 m
tthick setlinewidth
160 1645 l
stroke lthick setlinewidth
75 1670 m
(1) show
105 1645 m
142 2155 m
tthick setlinewidth
160 2155 l
stroke lthick setlinewidth
15 2180 m
(1.1) show
45 2155 m
[3 5] 6 setdash
1621 2325 m
(c_eff) show
stroke
showpage
grestore
% END of Maple plot
